Caffarelli's work on elliptic free boundary problems

The aim of the note is to illustrate some of the ideas introduced by Luis Caffarelli in his groundbreaking works on the regularity theory for elliptic free boundary problems, in a way which can be understood by non-experts.

==> figura1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figura1.pdf}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
\begin{picture}(6960,4327)(1168,-7573)
\put(3142,-3892){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u$}%
}}}
\put(1922,-6902){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\varphi$}%
}}}
\put(7582,-4702){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$v$}%
}}}
\put(6388,-3522){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w$}%
}}}
\put(6054,-4969){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$p$}%
}}}
\end{picture}%


==> figura2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figura2.pdf}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
\begin{picture}(6016,6942)(4193,-7896)
\put(7576,-4036){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$x_0$}%
}}}
\put(7051,-7711){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y=0$}%
}}}
\put(6376,-5536){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\delta x_0$}%
}}}
\put(10126,-7711){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\sigma_1$}%
}}}
\end{picture}%


==> figura3.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figura3.pdf}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
\begin{picture}(7803,2837)(-176,-7691)
\put(3746,-5130){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$u$}%
}}}
\put(879,-7563){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\varphi$}%
}}}
\put(-161,-7536){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\varphi'$}%
}}}
\end{picture}%


==> figura4.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{figura4.pdf}%
\end{picture}%
\setlength{\unitlength}{2368sp}%
\begin{picture}(6874,4987)(227,-8547)
\put(4951,-8011){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$B_{2s} (z)$}%
}}}
\put(3451,-8161){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$w$}%
}}}
\put(5317,-3926){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$y$}%
}}}
\put(4300,-3895){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\frac{\nabla v_0}{|\nabla v_0|}$}%
}}}
\put(3772,-5157){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$0$}%
}}}
\put(6882,-5673){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$H$}%
}}}
\put(242,-5766){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\{v_0=\varepsilon\}$}%
}}}
\put(529,-7273){\makebox(0,0)[lb]{\smash{\fontsize{14}{16.8}\usefont{T1}{ptm}{m}{n}{\color[rgb]{0,0,0}$\{v_0=0\}$}%
}}}
\end{picture}%

